Derivative-Free Global Minimization in One Dimension: Relaxation, Monte Carlo, and Sampling

We introduce a derivative-free global optimization algorithm that efficiently computes minima for various classes of one-dimensional functions, including non-convex, and non-smooth functions.This algorithm numerically approximates the gradient flow of a relaxed functional, integrating strategies such as Monte Carlos methods, rejection sampling, and adaptive techniques. These strategies enhance performance in solving a diverse range of optimization problems while significantly reducing the number of required function evaluations compared to established methods. We present a proof of the convergence of the algorithm and illustrate its performance by comprehensive benchmarking. The proposed algorithm offers a substantial potential for real-world models. It is particularly advantageous in situations requiring computationally intensive objective function evaluations.

==> tables/allresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(1639.9\)&\(0.67\)&\(0.065\)&\(0.12\)&\(0.13\)&\(0.000017\)\\\hline\(RandomSearch\)&\(3902.6\)&\(0.9\)&\(0.057\)&\(0.16\)&\(0.032\)&\(0.000012\)\\\hline\(DifferentialEvolution\)&\(3689.4\)&\(0.96\)&\(0.085\)&\(0.16\)&\(0.0055\)&\(      -6
8.5 10\)\\\hline\(SimulatedAnnealing\)&\(2110.\)&\(0.87\)&\(0.093\)&\(0.085\)&\(0.024\)&\(0.000031\)\\\hline\(<||>\)&\(149.8\)&\(0.94\)&\(0.84\)&\(0.3\)&\(0.014\)&\(0.000014\)\\\hline\end{tabular}

==> tables/allresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline Optimizer &\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead&\(1639.9\)&\(0.67\)&\(0.065\)&\(0.12\)&\(0.13\)&\(0.000017\)\\\hline
Random Search&\(3902.6\)&\(0.9\)&\(0.057\)&\(0.16\)&\(0.032\)&\(0.000012\)\\\hline
Differential Evolution&\(3689.4\)&\(0.96\)&\(0.085\)&\(0.17\)&\(0.0055\)&\(   
8.5\times10^{-6}\)\\\hline
Simulated Annealing&\(2110.\)&\(0.87\)&\(0.093\)&\(0.085\)&\(0.024\)&\(0.000031\)\\\hline
Algorithm &\(207.1\)&\(0.93\)&\(0.72\)&\(0.34\)&\(0.016\)&\(0.00002\)\\\hline\end{tabular}

==> tables/allresultsedited2.tex <==
%\begin{tabular}{|c|c|c|c|c|c|c|}\hline Optimizer &\(N_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
%Nelder Mead&\(1639.9\)&\(0.67\)&\(0.065\)&\(0.12\)&\(0.13\)&\(0.000017\)\\\hline
%Random Search&\(3902.6\)&\(0.9\)&\(0.057\)&\(0.16\)&\(0.032\)&\(0.000012\)\\\hline
%Differential Evolution&\(3689.4\)&\(0.96\)&\(0.085\)&\(0.16\)&\(0.0055\)&\(  
%8.5\times 10^{-6}\)\\\hline
%Simulated Annealing&\(2110.\)&\(0.87\)&\(0.093\)&\(0.085\)&\(0.024\)&\(0.000031\)\\\hline
%{\color{red}Algorithm} &\(149.8\)&\(0.94\)&\(0.84\)&\(0.3\)&\(0.014\)&\(0.000014\)\\\hline\end{tabular}


%\begin{tabular}{|c|c|c|c|c|c|c|c|}
%	\hline
%	Optimizer & \(N_f\) & \(\Pi\) & \(N_s\) & \(\Pi_{100}\) & \(\tau\) & \(\Delta\) & \(\Delta_c\) \\
%	\hline
%	Nelder Mead & 1639.9 & 0.67 & 2447.61 & 0.065 & 0.12 & 0.13 & 0.000017 \\
%	\hline
%	Random Search & 3902.6 & 0.9 & 4336.22 & 0.057 & 0.16 & 0.032 & 0.000012 \\
%	\hline
%	Differential Evolution & 3689.4 & 0.96 & 3843.13 & 0.085 & 0.16 & 0.0055 & $8.5\times 10^{-6}$ \\
%	\hline
%	Simulated Annealing & 2110.0 & 0.87 & 2425.29 & 0.093 & 0.085 & 0.024 & 0.000031 \\
%	\hline
%	\textcolor{red}{Algorithm} & 149.8 & 0.94 & 159.362 & 0.84 & 0.3 & 0.014 & 0.000014 \\
%	\hline
%\end{tabular}


\begin{tabular}{|c|c|c|c|c|c|c|c|}
	\hline
	Optimizer & \(N_f\) & \(\Pi\) & \(N_s\) & \(\Pi_{100}\) & \(\tau\) & \(\Delta\) & \(\Delta_c\) \\
	\hline
	Nelder Mead & \(1639.9\) & \(0.67\) & \(2447.6\) & \(0.065\) & \(0.12\) & \(0.13\) & \(0.000017\) \\
	\hline
	Random Search & \(3902.6\) & \(0.9\) & \(4336.2\) & \(0.057\) & \(0.16\) & \(0.032\) & \(0.000012\) \\
	\hline
	Differential Evolution & \(3689.4\) & \(0.96\) & \(3843.1\) & \(0.085\) & \(0.16\) & \(0.0055\) & \(8.5\times 10^{-6}\) \\
	\hline
	Simulated Annealing & \(2110.0\) & \(0.87\) & \(2425.3\) & \(0.093\) & \(0.085\) & \(0.024\) & \(0.000031\) \\
	\hline
	Algorithm & \(149.8\) & \(0.94\) & \(159.4\) & \(0.84\) & \(0.3\) & \(0.014\) & \(0.000014\) \\
	\hline
\end{tabular}



==> tables/attributes <==
\begin{tabular}{|c|c|}\hline\(attribute\)&\(number of functions\)\\\hline\(bimodal\)&\(6\)\\\hline\(boundary min\)&\(8\)\\\hline\(concave\)&\(6\)\\\hline\(convex\)&\(9\)\\\hline\(discontinuous\)&\(7\)\\\hline\(interior min\)&\(44\)\\\hline\(linear\)&\(2\)\\\hline\(multimodal\)&\(34\)\\\hline\(multiple global min\)&\(9\)\\\hline\(non-convex\)&\(41\)\\\hline\(non-smooth\)&\(12\)\\\hline\(oscillatory\)&\(16\)\\\hline\(quadratic\)&\(1\)\\\hline\(smooth\)&\(38\)\\\hline\(strictly convex\)&\(6\)\\\hline\(uniformly convex\)&\(5\)\\\hline\(unimodal\)&\(16\)\\\hline\end{tabular}

==> tables/attributesedited.tex <==
\begin{tabular}{|c|c|}\hline Attribute& Number of functions\\\hline 
Bimodal &\(6\)\\\hline
 Boundary min&\(8\)\\\hline
 Concave&\(6\)\\\hline
 Convex&\(9\)\\\hline
 Discontinuous&\(7\)\\\hline
 Interior min&\(44\)\\\hline
 Linear&\(2\)\\\hline
 Multimodal&\(34\)\\\hline
 Multiple global min&\(9\)\\\hline
 Non-convex&\(41\)\\\hline
 Non-smooth&\(12\)\\\hline
 Oscillatory&\(16\)\\\hline
 Quadratic&\(1\)\\\hline
 Smooth&\(38\)\\\hline
 Strictly convex&\(6\)\\\hline
 Uniformly convex&\(5\)\\\hline
 Unimodal&\(16\)\\\hline
 \end{tabular}

==> tables/bmmoothconvexresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(642.4\)&\(1.\)&\(1.\)&\(0.026\)&\(     -18
5. 10\)&\(     -18
5. 10\)\\\hline\(RandomSearch\)&\(3710.5\)&\(1.\)&\(1.\)&\(0.073\)&\(0.\)&\(0.\)\\\hline\(DifferentialEvolution\)&\(2555.2\)&\(1.\)&\(1.\)&\(0.054\)&\(      -18
1.1 10\)&\(      -18
1.1 10\)\\\hline\(SimulatedAnnealing\)&\(942.9\)&\(1.\)&\(1.\)&\(0.024\)&\(     -18
5. 10\)&\(     -18
5. 10\)\\\hline\(<||>\)&\(296.2\)&\(1.\)&\(1.\)&\(0.52\)&\(0.\)&\(0.\)\\\hline\end{tabular}

==> tables/bmmoothconvexresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Optimizer&\(N_f\)&\(\Pi\)&\(N_s\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead&\(642.4\)&\(1.\)&\(642.4\)&\(1.\)&\(0.026\)&\(    
5. \times 10^{-18}\)&\(  
5. \times 10^{-18}\)\\\hline
Random Search&\(3710.5\)&\(1.\)&\(3710.5\)&\(1.\)&\(0.073\)&\(0.\)&\(0.\)\\\hline
Differential Evolution&\(2555.2\)&\(1.\)&\(2555.2\)&\(1.\)&\(0.054\)&\( 
1.1 \times 10^{-18}\)&\(    
1.1 \times 10^{-18}\)\\\hline
Simulated Annealing&\(942.9\)&\(1.\)&\(942.9\)&\(1.\)&\(0.024\)&\(    
5. \times 10^{-18}\)&\(    
5. \times 10^{-18}\)\\\hline
Algorithm&\(296.2\)&\(1.\)&\(296.2\)&\(1.\)&\(0.52\)&\(0.\)&\(0.\)\\\hline\end{tabular}

==> tables/boosting <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline\(<||>\)&\(148.9\)&\(0.94\)&\(0.85\)&\(0.32\)&\(209.4\)&\(0.014\)&\(0.000012\)\\\hline\(<|boosting -> 1|>\)&\(234.5\)&\(0.97\)&\(0.77\)&\(0.74\)&\(437.8\)&\(0.0063\)&\(0.000011\)\\\hline\(<|boosting -> 2|>\)&\(291.2\)&\(0.98\)&\(0.73\)&\(1.\)&\(610.\)&\(0.0042\)&\(      -6
9.5 10\)\\\hline\(<|boosting -> 3|>\)&\(328.9\)&\(0.98\)&\(0.71\)&\(1.2\)&\(716.1\)&\(0.0034\)&\(      -6
9.3 10\)\\\hline\(<|boosting -> 4|>\)&\(356.9\)&\(0.99\)&\(0.69\)&\(1.3\)&\(797.5\)&\(0.0026\)&\(0.00001\)\\\hline\(<|boosting -> 5|>\)&\(381.\)&\(0.99\)&\(0.69\)&\(1.5\)&\(876.9\)&\(0.0021\)&\(      -6
8.6 10\)\\\hline\end{tabular}

==> tables/boostingedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline Boosting cycles&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
\(0\)&\(207.1\)&\(0.93\)&\(0.72\)&\(0.34\)&\(0.016\)&\(0.00002\)\\\hline
%\(0\)&\(210.4\)&\(0.92\)&\(0.71\)&\(0.32\)&\(0.016\)&\(0.00002\)\\\hline
\(1\)&\(293.3\)&\(0.96\)&\(0.67\)&\(0.6\)&\(0.0071\)&\(0.000016\)\\\hline
\(2\)&\(344.6\)&\(0.97\)&\(0.65\)&\(0.75\)&\(0.0044\)&\(0.000014\)\\\hline
\(3\)&\(386.9\)&\(0.98\)&\(0.64\)&\(0.95\)&\(0.0028\)&\(0.000012\)\\\hline
\(4\)&\(414.6\)&\(0.98\)&\(0.61\)&\(1.1\)&\(0.0023\)&\(0.000012\)\\\hline
\(5\)&\(446.\)&\(0.98\)&\(0.59\)&\(1.3\)&\(0.002\)&\(0.000011\)\\\hline
\end{tabular}

==> tables/boostingedited2.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}\hline
Boosting cycles&\(N_f\)&\(\Pi\)&$N_s$&\(\Pi_{100}\)&\(\tau\)&\(N_i\)&\(\Delta\)&\(\Delta_c\)\\\hline
0&\(148.9\)&\(0.94\)&158.4&\(0.85\)&\(0.32\)&\(209.4\)&\(0.014\)&\(0.000012\)\\\hline
1&\(234.5\)&\(0.97\)&241.7&\(0.77\)&\(0.74\)&\(437.8\)&\(0.0063\)&\(0.000011\)\\\hline
2&\(291.2\)&\(0.98\)&297.1&\(0.73\)&\(1.\)&\(610.\)&\(0.0042\)&\(
9.5\times 10^{-6}\)\\\hline
3&\(328.9\)&\(0.98\)&335.6&\(0.71\)&\(1.2\)&\(716.1\)&\(0.0034\)&\(      
9.3 \times 10^{-6}\)\\\hline
4&\(356.9\)&\(0.99\)&360.5&\(0.69\)&\(1.3\)&\(797.5\)&\(0.0026\)&\(0.00001\)\\\hline
5&\(381.0\)&\(0.99\)&384.8&\(0.69\)&\(1.5\)&\(876.9\)&\(0.0021\)&\(      
8.6 \times 10^{-6}\)\\\hline\end{tabular}

==> tables/boostingnr <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline\(<|restart -> False|>\)&\(131.1\)&\(0.83\)&\(0.74\)&\(0.14\)&\(101.3\)&\(0.025\)&\(0.000042\)\\\hline\(<|boosting -> 1, restart -> False|>\)&\(209.7\)&\(0.88\)&\(0.64\)&\(0.3\)&\(198.9\)&\(0.012\)&\(0.000032\)\\\hline\(<|boosting -> 2, restart -> False|>\)&\(276.5\)&\(0.9\)&\(0.57\)&\(0.44\)&\(286.2\)&\(0.0084\)&\(0.000034\)\\\hline\(<|boosting -> 3, restart -> False|>\)&\(324.8\)&\(0.91\)&\(0.53\)&\(0.62\)&\(385.8\)&\(0.0052\)&\(0.00003\)\\\hline\(<|boosting -> 4, restart -> False|>\)&\(368.\)&\(0.92\)&\(0.5\)&\(0.77\)&\(465.6\)&\(0.0053\)&\(0.000031\)\\\hline\(<|boosting -> 5, restart -> False|>\)&\(402.1\)&\(0.93\)&\(0.48\)&\(0.9\)&\(546.1\)&\(0.0042\)&\(0.00003\)\\\hline\end{tabular}

==> tables/boundaryresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(2072.1\)&\(0.85\)&\(0.087\)&\(0.045\)&\(0.078\)&\(      -19
4.6 10\)\\\hline\(RandomSearch\)&\(8967.\)&\(1.\)&\(0.069\)&\(0.17\)&\(0.00019\)&\(0.\)\\\hline\(DifferentialEvolution\)&\(4303.7\)&\(1.\)&\(0.14\)&\(0.083\)&\(0.00077\)&\(      -18
8.5 10\)\\\hline\(SimulatedAnnealing\)&\(3268.\)&\(0.95\)&\(0.087\)&\(0.064\)&\(0.025\)&\(0.00011\)\\\hline\(<||>\)&\(190.7\)&\(0.98\)&\(0.86\)&\(0.28\)&\(0.01\)&\(0.\)\\\hline\end{tabular}

==> tables/boundaryresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Optimizer&\(N_f\)&\(\Pi\)&\(N_s\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead&\(2072.1\)&\(0.85\)&\(2437.8\)&\(0.087\)&\(0.045\)&\(0.078\)&\(     
4.6\times 10^{-19}\)\\\hline
Random Search&\(8967.\)&\(1.\)&\(8967.\)&\(0.069\)&\(0.17\)&\(0.00019\)&\(0.\)\\\hline
Differential Evolution&\(4303.7\)&\(1.\)&\(4303.7\)&\(0.14\)&\(0.083\)&\(0.00077\)&\(   
8.5\times 10^{-18}\)\\\hline
Simulated Annealing&\(3268.\)&\(0.95\)&\(3440.\)&\(0.087\)&\(0.064\)&\(0.025\)&\(0.00011\)\\\hline
Algorithm&\(190.7\)&\(0.98\)&\(194.6\)&\(0.86\)&\(0.28\)&\(0.01\)&\(0.\)\\\hline\end{tabular}

==> tables/comparisonresults <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline\(<|resamplingmethod -> plain, nmin -> 10, nmax -> 10, sparseresampling -> False|>\)&\(755.5\)&\(0.95\)&\(0.33\)&\(0.045\)&\(75.4\)&\(0.001\)&\(0.000036\)\\\hline\(<|resamplingmethod -> plain, nmin -> 10, nmax -> 10, sparseresampling -> True|>\)&\(494.\)&\(0.97\)&\(0.51\)&\(0.058\)&\(115.5\)&\(0.0028\)&\(0.000014\)\\\hline\(<|resamplingmethod -> plain, sparseresampling -> False|>\)&\(595.3\)&\(0.96\)&\(0.43\)&\(0.049\)&\(84.9\)&\(0.0009\)&\(0.000023\)\\\hline\(<|resamplingmethod -> plain, sparseresampling -> True|>\)&\(378.\)&\(0.97\)&\(0.61\)&\(0.061\)&\(129.6\)&\(0.0051\)&\(      -6
8.6 10\)\\\hline\(<|nmin -> 10, nmax -> 10, sparseresampling -> False|>\)&\(223.9\)&\(0.97\)&\(0.8\)&\(5.5\)&\(351.7\)&\(0.0052\)&\(0.000012\)\\\hline\(<|nmin -> 10, nmax -> 10, sparseresampling -> True|>\)&\(185.6\)&\(0.96\)&\(0.82\)&\(0.38\)&\(314.1\)&\(0.0076\)&\(0.000014\)\\\hline\(<|sparseresampling -> False|>\)&\(167.6\)&\(0.95\)&\(0.83\)&\(0.3\)&\(248.3\)&\(0.011\)&\(0.000013\)\\\hline\(<||>\)&\(146.\)&\(0.94\)&\(0.86\)&\(0.16\)&\(204.1\)&\(0.014\)&\(0.000014\)\\\hline\end{tabular}

==> tables/comparisonresults2 <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline\(<|resamplingmethod -> plain, nmin -> 10, nmax -> 10, sparseresampling -> False|>\)&\(755.\)&\(0.95\)&\(0.33\)&\(0.092\)&\(75.3\)&\(0.00084\)&\(0.000038\)\\\hline\(<|resamplingmethod -> plain, nmin -> 10, nmax -> 10, sparseresampling -> True|>\)&\(495.3\)&\(0.97\)&\(0.52\)&\(0.12\)&\(115.8\)&\(0.0022\)&\(0.000014\)\\\hline\(<|resamplingmethod -> plain, sparseresampling -> False|>\)&\(595.6\)&\(0.97\)&\(0.44\)&\(0.1\)&\(84.9\)&\(0.00084\)&\(0.000023\)\\\hline\(<|resamplingmethod -> plain, sparseresampling -> True|>\)&\(374.4\)&\(0.97\)&\(0.62\)&\(0.12\)&\(128.4\)&\(0.005\)&\(      -6
9.1 10\)\\\hline\(<|nmin -> 10, nmax -> 10, sparseresampling -> False|>\)&\(224.1\)&\(0.97\)&\(0.79\)&\(0.92\)&\(344.9\)&\(0.0056\)&\(0.000013\)\\\hline\(<|nmin -> 10, nmax -> 10, sparseresampling -> True|>\)&\(188.2\)&\(0.96\)&\(0.83\)&\(0.64\)&\(303.8\)&\(0.0074\)&\(0.000012\)\\\hline\(<|sparseresampling -> False|>\)&\(167.2\)&\(0.95\)&\(0.82\)&\(0.56\)&\(248.7\)&\(0.012\)&\(0.000013\)\\\hline\(<||>\)&\(147.8\)&\(0.93\)&\(0.84\)&\(0.32\)&\(212.5\)&\(0.014\)&\(0.000014\)\\\hline\end{tabular}

==> tables/comparisonresults2edited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
	\hline
\(options\)&\(N_f\)&\(\Pi\)&$N_s$&\(\Pi_{100}\)&\(\tau\)&\(N_i\)&\(\Delta\)&\(\Delta_c\)\\\hline
Plain&\(755.0\)&\(0.95\)&794.7&\(0.33\)&\(0.092\)&\(75.3\)&\(0.00084\)&\(0.000038\)\\\hline
Plain+SR&\(495.3\)&\(0.97\)&510.6&\(0.52\)&\(0.12\)&\(115.8\)&\(0.0022\)&\(0.000014\)\\\hline
Plain+A&\(595.6\)&\(0.97\)&614.0&\(0.44\)&\(0.1\)&\(84.9\)&\(0.00084\)&\(0.000023\)\\\hline
Plain+SR+A&\(374.4\)&\(0.97\)&380.0&\(0.62\)&\(0.12\)&\(128.4\)&\(0.005\)&\( 
9.1\times10^{-6}\)\\\hline
RS&\(224.1\)&\(0.97\)&231.0&\(0.79\)&\(0.92\)&\(344.9\)&\(0.0056\)&\(0.000013\)\\\hline
RS+SR&\(188.2\)&\(0.96\)&196.0&\(0.83\)&\(0.64\)&\(303.8\)&\(0.0074\)&\(0.000012\)\\\hline
RS+A&\(167.2\)&\(0.95\)&176.0&\(0.82\)&\(0.56\)&\(248.7\)&\(0.012\)&\(0.000013\)\\\hline
RS+SR+A
&\(147.8\)&\(0.93\)&158.9&\(0.84\)&\(0.32\)&\(212.5\)&\(0.014\)&\(0.000014\)\\\hline\end{tabular}

==> tables/comparisonresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline Options &\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline
No rejection sampling&\(743.6\)&\(0.96\)&\(0.34\)&\(0.093\)&\(74.2\)&\(0.001\)&\(0.000037\)\\\hline
Rejection sampling&\(210.8\)&\(0.96\)&\(0.78\)&\(0.66\)&\(253.9\)&\(0.0065\)&\(0.000018\)\\\hline
Adaptivity&\(230.2\)&\(0.95\)&\(0.72\)&\(0.52\)&\(186.1\)&\(0.01\)&\(0.000018\)\\\hline
%Sparse Resampling&\(209.3\)&\(0.93\)&\(0.71\)&\(0.31\)&\(183.3\)&\(0.017\)&\(0.000021\)\\\hline
 Sparse Resampling&\(207.1\)&\(0.93\)&\(0.72\)&\(0.34\)&\(186.1\)&\(0.016\)&\(0.00002\)\\\hline
\end{tabular}

==> tables/comparisonresultsedited2.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Options&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline
No rejection sampling (RS)&\(753.6\)&\(0.95\)&\(0.33\)&\(0.093\)&\(75.2\)&\(0.00085\)&\(0.000036\)\\\hline
No RS and sparse resampling (SR)&\(492.8\)&\(0.97\)&\(0.52\)&\(0.12\)&\(115.7\)&\(0.0025\)&\(0.000015\)\\\hline
RS only&\(222.2\)&\(0.96\)&\(0.78\)&\(0.92\)&\(345.7\)&\(0.0067\)&\(0.000015\)\\\hline
RS+Adaptivity+SR&\(145.4\)&\(0.93\)&\(0.84\)&\(0.31\)&\(201.6\)&\(0.015\)&\(0.000015\)\\\hline\end{tabular}

==> tables/comparisonresultsedited3.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Options&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline
Plain&\(755.5\)&\(0.95\)&\(0.33\)&\(0.045\)&\(75.4\)&\(0.001\)&\(0.000036\)\\\hline
Plain+SR&\(494.\)&\(0.97\)&\(0.51\)&\(0.058\)&\(115.5\)&\(0.0028\)&\(0.000014\)\\\hline
Plain+A&\(595.3\)&\(0.96\)&\(0.43\)&\(0.049\)&\(84.9\)&\(0.0009\)&\(0.000023\)\\\hline
Plain+A+SR&\(378.\)&\(0.97\)&\(0.61\)&\(0.061\)&\(129.6\)&\(0.0051\)&\(  
8.6\times10^{-6}\)\\\hline
RS&\(223.9\)&\(0.97\)&\(0.8\)&\(5.5\)&\(351.7\)&\(0.0052\)&\(0.000012\)\\\hline
RS+SR&\(185.6\)&\(0.96\)&\(0.82\)&\(0.38\)&\(314.1\)&\(0.0076\)&\(0.000014\)\\\hline
RS+A&\(167.6\)&\(0.95\)&\(0.83\)&\(0.3\)&\(248.3\)&\(0.011\)&\(0.000013\)\\\hline
RS+SR+A&\(146.\)&\(0.94\)&\(0.86\)&\(0.16\)&\(204.1\)&\(0.014\)&\(0.000014\)\\\hline\end{tabular}

==> tables/discontinuousresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(4779.3\)&\(0.76\)&\(0.03\)&\(0.17\)&\(0.21\)&\(      -10
3.5 10\)\\\hline\(RandomSearch\)&\(12562.3\)&\(0.86\)&\(0.015\)&\(0.32\)&\(0.073\)&\(     -10
4. 10\)\\\hline\(DifferentialEvolution\)&\(7157.4\)&\(1.\)&\(1.\)&\(0.25\)&\(      -10
2.8 10\)&\(      -10
2.8 10\)\\\hline\(SimulatedAnnealing\)&\(7111.1\)&\(0.95\)&\(0.042\)&\(0.23\)&\(0.013\)&\(0.000095\)\\\hline\(<||>\)&\(295.9\)&\(0.98\)&\(0.73\)&\(0.54\)&\(0.0013\)&\(      -6
2.6 10\)\\\hline\end{tabular}

==> tables/discontinuousresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Optimizer&\(N_f\)&\(\Pi\)&\(N_s\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead&\(4779.3\)&\(0.76\)&\(6288.6\)&\(0.03\)&\(0.17\)&\(0.21\)&\(   
3.5 \times 10^{-10}\)\\\hline
Random Search&\(12562.3\)&\(0.86\)&\(14607.3\)&\(0.015\)&\(0.32\)&\(0.073\)&\(    
4. \times 10^{-10}\)\\\hline
Differential Evolution&\(7157.4\)&\(1.\)&\(7157.4\)&\(1.\)&\(0.25\)&\(    
2.8 \times 10^{-10}\)&\(     
2.8\times 10^{-10}\)\\\hline
Simulated Annealing&\(7111.1\)&\(0.95\)&\(7485.4\)&\(0.042\)&\(0.23\)&\(0.013\)&\(0.000095\)\\\hline
Algorithm&\(295.9\)&\(0.98\)&\(301.9\)&\(0.73\)&\(0.54\)&\(0.0013\)&\(     
2.6 \times 10^{-6}\)\\\hline\end{tabular}

==> tables/highpowerconvexresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(461.2\)&\(1.\)&\(1.\)&\(0.016\)&\(      -15
1.7 10\)&\(      -15
1.7 10\)\\\hline\(RandomSearch\)&\(2994.1\)&\(1.\)&\(1.\)&\(0.052\)&\(      -41
1.3 10\)&\(      -41
1.3 10\)\\\hline\(DifferentialEvolution\)&\(2125.4\)&\(1.\)&\(1.\)&\(0.049\)&\(     -27
3. 10\)&\(     -27
3. 10\)\\\hline\(SimulatedAnnealing\)&\(3087.6\)&\(1.\)&\(1.\)&\(0.031\)&\(      -12
3.8 10\)&\(      -12
3.8 10\)\\\hline\(<||>\)&\(440.1\)&\(1.\)&\(1.\)&\(0.72\)&\(      -10
8.9 10\)&\(      -10
8.9 10\)\\\hline\end{tabular}

==> tables/highpowerconvexresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Optimizer&\(N_f\)&\(\Pi\)&\(N_s\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead&\(461.2\)&\(1.\)&\(461.2\)&\(1.\)&\(0.016\)&\(   
1.7 \times 10^{-15}\)&\(    
1.7 \times 10^{-15}\)\\\hline
Random Search&\(2994.1\)&\(1.\)&\(2994.1\)&\(1.\)&\(0.052\)&\(    
1.3 \times 10^{-41}\)&\(    
1.3 \times 10^{-41}\)\\\hline
Differential Evolution&\(2125.4\)&\(1.\)&\(2125.4\)&\(1.\)&\(0.049\)&\(   
3. \times 10^{-27}\)&\(    
3. \times 10^{-27}\)\\\hline
Simulated Annealing&\(3087.6\)&\(1.\)&\(3087.6\)&\(1.\)&\(0.031\)&\(     
3.8 \times 10^{-12}\)&\(   
3.8 \times 10^{-12}\)\\\hline
Algorithm&\(440.1\)&\(1.\)&\(440.1\)&\(1.\)&\(0.72\)&\(     
8.9 \times 10^{-10}\)&\(      
8.9 \times 10^{-10}\)\\\hline\end{tabular}

==> tables/niceconvexresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(389.3\)&\(1.\)&\(1.\)&\(0.017\)&\(      -16
4.7 10\)&\(      -16
4.7 10\)\\\hline\(RandomSearch\)&\(1163.2\)&\(1.\)&\(1.\)&\(0.028\)&\(      -16
2.4 10\)&\(      -16
2.4 10\)\\\hline\(DifferentialEvolution\)&\(2128.5\)&\(1.\)&\(1.\)&\(0.051\)&\(      -16
1.2 10\)&\(      -16
1.2 10\)\\\hline\(SimulatedAnnealing\)&\(1091.3\)&\(1.\)&\(1.\)&\(0.021\)&\(      -13
7.7 10\)&\(      -13
7.7 10\)\\\hline\(<||>\)&\(156.7\)&\(1.\)&\(1.\)&\(0.18\)&\(      -9
3.7 10\)&\(      -9
3.7 10\)\\\hline\end{tabular}

==> tables/niceconvexresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(mfvals\)&\(msuccess\)&\(msuccess100\)&\(mtime\)&\(merror\)&\(cmerror\)\\\hline\(NelderMead\)&\(386.23\)&\(1.\)&\(1.\)&\(0.00904426\)&\(  
4.71746 \times 10^{-16}\)&\(     
4.71746  \times 10^{-16}\)\\\hline\(RandomSearch\)&\(1164.85\)&\(1.\)&\(1.\)&\(0.0135381\)&\(         
2.44249 \times 10^{-16}\)&\(     
2.44249  \times 10^{-16}\)\\\hline\(DifferentialEvolution\)&\(2128.17\)&\(1.\)&\(1.\)&\(0.0272738\)&\(          
1.18155  \times 10^{-16}\)&\(         
1.18155  \times 10^{-16}\)\\\hline\(SimulatedAnnealing\)&\(1090.98\)&\(1.\)&\(1.\)&\(0.0109059\)&\(          
4.40097  \times 10^{-13}\)&\( 
4.40097  \times 10^{-13}\)\\\hline\(<||>\)&\(130.03\)&\(1.\)&\(1.\)&\(0.0674689\)&\( 
5.13977  \times 10^{-9}\)&\(    
5.13977  \times 10^{-9}\)\\\hline\end{tabular}

==> tables/noisyDeJong1 <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline\(<|noisevector -> {0, 0.}|>\)&\(125.6\)&\(1.\)&\(1.\)&\(0.076\)&\(45.1\)&\(      -6
5.1 10\)&\(      -6
5.1 10\)\\\hline\(<|noisevector -> {0, 0.01}|>\)&\(174.5\)&\(1.\)&\(1.\)&\(0.48\)&\(247.1\)&\(0.0094\)&\(0.0094\)\\\hline\(<|noisevector -> {0, 0.1}|>\)&\(181.8\)&\(0.73\)&\(0.51\)&\(0.51\)&\(261.8\)&\(0.034\)&\(0.022\)\\\hline\(<|noisevector -> {0, 0.5}|>\)&\(190.7\)&\(0.37\)&\(0.22\)&\(0.59\)&\(302.5\)&\(0.078\)&\(0.021\)\\\hline\end{tabular}

==> tables/noisyDeJong1edited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}\hline
Noise Level&\(N_f\)&\(\Pi\)&$N_s$&\(\Pi_{100}\)&\(\tau\)&\(N_i\)&\(\Delta x \)&\(\Delta_c x\)\\\hline
\(0\)&\(125.6\)&\(1.\)&$125.6$&\(1.\)&\(0.076\)&\(45.1\)&\( 
5.1\times 10^{-6}\)&\(      
5.1 \times 10^{-6}\)\\\hline
\(0.01\)&\(174.5\)&\(1.\)&$174.5$&\(1.\)&\(0.48\)&\(247.1\)&\(0.0094\)&\(0.0094\)\\\hline
\(0.1\)&\(181.8\)&\(0.73\)&$249.0$&\(0.51\)&\(0.51\)&\(261.8\)&\(0.034\)&\(0.022\)\\\hline
\(0.5\)&\(190.7\)&\(0.37\)&$515.4$&\(0.22\)&\(0.59\)&\(302.5\)&\(0.078\)&\(0.021\)\\\hline
\end{tabular}

==> tables/noisyDeltadprime10 <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline\(<|noisevector -> {0, 0.}|>\)&\(140.5\)&\(0.97\)&\(0.92\)&\(0.18\)&\(107.9\)&\(0.0076\)&\(0.0043\)\\\hline\(<|noisevector -> {0, 0.01}|>\)&\(169.4\)&\(0.93\)&\(0.79\)&\(0.41\)&\(212.2\)&\(0.012\)&\(0.0036\)\\\hline\(<|noisevector -> {0, 0.1}|>\)&\(187.1\)&\(0.77\)&\(0.54\)&\(0.55\)&\(278.7\)&\(0.052\)&\(0.005\)\\\hline\(<|noisevector -> {0, 0.5}|>\)&\(195.2\)&\(0.38\)&\(0.22\)&\(0.61\)&\(311.6\)&\(0.14\)&\(0.0073\)\\\hline\end{tabular}

==> tables/noisyDeltadprime10edited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}\hline
Noise Level&\(N_f\)&\(\Pi\)&$N_s$&\(\Pi_{100}\)&\(\tau\)&\(N_i\)&\(\Delta x\)&\(\Delta_c x\)\\\hline
$0$&\(140.5\)&\(0.97\)&$144.8$&\(0.92\)&\(0.18\)&\(107.9\)&\(0.0076\)&\(0.0043\)\\\hline
$0.01$&\(169.4\)&\(0.93\)&$182.1$&\(0.79\)&\(0.41\)&\(212.2\)&\(0.012\)&\(0.0036\)\\\hline
$0.1$&\(187.1\)&\(0.77\)&$243.0$&\(0.54\)&\(0.55\)&\(278.7\)&\(0.052\)&\(0.005\)\\\hline
$0.5$&\(195.2\)&\(0.38\)&$513.7$&\(0.22\)&\(0.61\)&\(311.6\)&\(0.14\)&\(0.0073\)\\\hline
\end{tabular}

==> tables/noisySchwefel <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline\(<|noisevector -> {0, 0.}|>\)&\(141.4\)&\(0.66\)&\(0.53\)&\(0.21\)&\(134.6\)&\(0.25\)&\(0.012\)\\\hline\(<|noisevector -> {0, 0.01}|>\)&\(178.\)&\(0.72\)&\(0.51\)&\(0.49\)&\(272.8\)&\(0.21\)&\(0.0089\)\\\hline\(<|noisevector -> {0, 0.1}|>\)&\(184.7\)&\(0.48\)&\(0.3\)&\(0.57\)&\(313.8\)&\(0.31\)&\(0.011\)\\\hline\(<|noisevector -> {0, 0.5}|>\)&\(191.9\)&\(0.2\)&\(0.11\)&\(0.59\)&\(322.5\)&\(0.39\)&\(0.015\)\\\hline\end{tabular}

==> tables/noisySchwefeledited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}\hline Noise Level&\(N_f\)&\(\Pi\)&$N_s$&\(\Pi_{100}\)&\(\tau\)&\(N_i\)&\(\Delta x\)&\(\Delta_c x\)\\\hline
$0$&\(141.4\)&\(0.66\)&$214.2$&\(0.53\)&\(0.21\)&\(134.6\)&\(0.25\)&\(0.012\)\\\hline
$0.01$&\(178.\)&\(0.72\)&$247.2$&\(0.51\)&\(0.49\)&\(272.8\)&\(0.21\)&\(0.0089\)\\\hline
$0.1$&\(184.7\)&\(0.48\)&$384.8$&\(0.3\)&\(0.57\)&\(313.8\)&\(0.31\)&\(0.011\)\\\hline
$0.5$&\(191.9\)&\(0.2\)&$959.5$&\(0.11\)&\(0.59\)&\(322.5\)&\(0.39\)&\(0.015\)\\\hline
\end{tabular}

==> tables/nonsmoothunimodalresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(4430.2\)&\(0.69\)&\(0.026\)&\(0.53\)&\(0.31\)&\(      -10
1.3 10\)\\\hline\(RandomSearch\)&\(1853.9\)&\(0.88\)&\(0.11\)&\(0.097\)&\(0.12\)&\(      -10
9.9 10\)\\\hline\(DifferentialEvolution\)&\(4723.5\)&\(1.\)&\(1.\)&\(0.28\)&\(      -7
1.4 10\)&\(      -7
1.4 10\)\\\hline\(SimulatedAnnealing\)&\(2662.5\)&\(1.\)&\(1.\)&\(0.13\)&\(     -8
8. 10\)&\(     -8
8. 10\)\\\hline\(<||>\)&\(114.7\)&\(1.\)&\(1.\)&\(0.11\)&\(0.000016\)&\(0.000016\)\\\hline\end{tabular}

==> tables/nonsmoothunimodalresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Optimizer&\(N_f\)&\(\Pi\)&\(N_s\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead&\(4430.2\)&\(0.69\)&\(6420.6\)&\(0.026\)&\(0.53\)&\(0.31\)&\(     
1.3 \times 10^{-10}\)\\\hline
Random Search&\(1853.9\)&\(0.88\)&\(2106.7\)&\(0.11\)&\(0.097\)&\(0.12\)&\(   
9.9\times 10^{-19}\)\\\hline
Differential Evolution&\(4723.5\)&\(1.\)&\(4723.5\)&\(1.\)&\(0.28\)&\(  
1.4 \times 10^{-7}\)&\(   
1.4 \times 10^{-7}\)\\\hline
Simulated Annealing&\(2662.5\)&\(1.\)&\(2662.5\)&\(1.\)&\(0.13\)&\(   
8. \times 10^{-8}\)&\(  
8. \times 10^{-8}\)\\\hline
Algorithm&\(114.7\)&\(1.\)&\(114.7\)&\(1.\)&\(0.11\)&\(0.000016\)&\(0.000016\)\\\hline\end{tabular}

==> tables/nsmoothconvexresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(717.2\)&\(1.\)&\(1.\)&\(0.08\)&\(      -19
5.9 10\)&\(      -19
5.9 10\)\\\hline\(RandomSearch\)&\(1835.8\)&\(1.\)&\(1.\)&\(0.1\)&\(      -18
1.2 10\)&\(      -18
1.2 10\)\\\hline\(DifferentialEvolution\)&\(3258.4\)&\(1.\)&\(1.\)&\(0.17\)&\(      -11
1.5 10\)&\(      -11
1.5 10\)\\\hline\(SimulatedAnnealing\)&\(2783.4\)&\(1.\)&\(1.\)&\(0.28\)&\(      -11
1.1 10\)&\(      -11
1.1 10\)\\\hline\(<||>\)&\(74.7\)&\(1.\)&\(1.\)&\(0.068\)&\(      -8
4.8 10\)&\(      -8
4.8 10\)\\\hline\end{tabular}

==> tables/nsmoothconvexresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Optimizer&\(N_f\)&\(\Pi\)&\(N_s\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead&\(717.2\)&\(1.\)&\(717.2\)&\(1.\)&\(0.08\)&\(     
5.9 \times 10^{-19}\)&\(     
5.9 \times 10^{-19}\)\\\hline
Random Search&\(1835.8\)&\(1.\)&\(1835.8\)&\(1.\)&\(0.1\)&\(    
1.2 \times 10^{-18}\)&\(    
1.2 \times 10^{-18}\)\\\hline
Differential Evolution&\(3258.4\)&\(1.\)&\(3258.4\)&\(1.\)&\(0.17\)&\(    
1.5 \times 10^{-11}\)&\(   
1.5 \times 10^{-11}\)\\\hline
Simulated Annealing&\(2783.4\)&\(1.\)&\(2783.4\)&\(1.\)&\(0.28\)&\(   
1.1 \times 10^{-11}\)&\(     
1.1 \times 10^{-11}\)\\\hline
Algorithm&\(74.7\)&\(1.\)&\(74.7\)&\(1.\)&\(0.068\)&\(   
4.8 \times 10^{-8}\)&\(   
4.8 \times 10^{-8}\)\\\hline\end{tabular}

==> tables/nsmoothmultimodalresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(7173.3\)&\(0.68\)&\(0.016\)&\(0.46\)&\(0.14\)&\(0.000078\)\\\hline\(RandomSearch\)&\(13648.3\)&\(0.87\)&\(0.015\)&\(0.71\)&\(0.047\)&\(0.00003\)\\\hline\(DifferentialEvolution\)&\(10243.8\)&\(0.98\)&\(0.037\)&\(0.64\)&\(0.00012\)&\(0.000048\)\\\hline\(SimulatedAnnealing\)&\(8748.4\)&\(0.77\)&\(0.017\)&\(0.39\)&\(0.017\)&\(0.000085\)\\\hline\(<||>\)&\(386.6\)&\(0.92\)&\(0.49\)&\(1.7\)&\(0.0016\)&\(0.000063\)\\\hline\end{tabular}

==> tables/nsmoothmultimodalresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Optimizer&\(N_f\)&\(\Pi\)&\(N_s\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead &\(7173.3\)&\(0.68\)&\(10549.0\)&\(0.016\)&\(0.46\)&\(0.14\)&\(0.000078\)\\\hline
Random Search&\(13648.3\)&\(0.87\)&\(15687.7\)&\(0.015\)&\(0.71\)&\(0.047\)&\(0.00003\)\\\hline
Differential Evolution&\(10243.8\)&\(0.98\)&\(10452.8\)&\(0.037\)&\(0.64\)&\(0.00012\)&\(0.000048\)\\\hline
Simulated Annealing&\(8748.4\)&\(0.77\)&\(11361.6\)&\(0.017\)&\(0.39\)&\(0.017\)&\(0.000085\)\\\hline
Algorithm&\(386.6\)&\(0.92\)&\(420.2\)&\(0.49\)&\(1.7\)&\(0.0016\)&\(0.000063\)\\\hline
\end{tabular}

==> tables/pars <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline\(<||>\)&\(150.\)&\(0.94\)&\(0.84\)&\(0.36\)&\(220.5\)&\(0.015\)&\(0.000013\)\\\hline\(<|gamma1 -> 0.02, gamma2 -> 0.02, u1 -> 0.02, u2 -> 0.02|>\)&\(179.2\)&\(0.94\)&\(0.8\)&\(1.4\)&\(1059.6\)&\(0.013\)&\(0.000016\)\\\hline\(<|gamma1 -> 0.002, gamma2 -> 0.002, u1 -> 0.002, u2 -> 0.002|>\)&\(180.7\)&\(0.85\)&\(0.66\)&\(7.6\)&\(6885.9\)&\(0.016\)&\(0.000034\)\\\hline\end{tabular}

==> tables/parsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline Parameters &\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(n\)&\(\Delta\)&\(\Delta_c\)\\\hline
\(\gamma_i=\upsilon_i=0.2\)&\(207.1\)&\(0.93\)&\(0.72\)&\(0.34\)&\(186.1\)&\(0.016\)&\(0.00002\)\\\hline
%\(\gamma_i=\upsilon_i=0.2\)&\(208.5\)&\(0.92\)&\(0.7\)&\(0.34\)&\(186.1\)&\(0.017\)&\(0.00002\)\\\hline
\(\gamma_i=\upsilon_i=0.02\)&\(225.8\)&\(0.94\)&\(0.72\)&\(1.4\)&\(992.2\)&\(0.012\)&\(0.00002\)\\\hline\(\gamma_i=\upsilon_i=0.002\)&\(230.8\)&\(0.88\)&\(0.6\)&\(7.8\)&\(6809.6\)&\(0.01\)&\(0.000041\)\\\hline\end{tabular}

==> tables/parsedited2.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}\hline
Parameters&\(N_f\)&\(\Pi\)&$N_s$&\(\Pi_{100}\)&\(\tau\)&\(N_i\)&\(\Delta\)&\(\Delta_c\)\\\hline
$\gamma_i=\upsilon_i=0.2$&\(150.0\)&\(0.94\)&159.6&\(0.84\)&\(0.36\)&\(220.5\)&\(0.015\)&\(0.000013\)\\\hline
$\gamma_i=\upsilon_i=0.02$&\(179.2\)&\(0.94\)&190.6&\(0.8\)&\(1.4\)&\(1059.6\)&\(0.013\)&\(0.000016\)\\\hline
$\gamma_i=\upsilon_i=0.002$&\(180.7\)&\(0.85\)&212.6&\(0.66\)&\(7.6\)&\(6885.9\)&\(0.016\)&\(0.000034\)\\\hline\end{tabular}

==> tables/smoothmultimodalresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(547.9\)&\(0.47\)&\(0.11\)&\(0.035\)&\(0.18\)&\(0.000015\)\\\hline\(RandomSearch\)&\(1422.3\)&\(0.84\)&\(0.12\)&\(0.042\)&\(0.042\)&\(0.000016\)\\\hline\(DifferentialEvolution\)&\(2578.6\)&\(0.93\)&\(0.098\)&\(0.086\)&\(0.011\)&\(      -6
5.4 10\)\\\hline\(SimulatedAnnealing\)&\(855.9\)&\(0.81\)&\(0.18\)&\(0.026\)&\(0.037\)&\(0.000015\)\\\hline\(<||>\)&\(102.2\)&\(0.89\)&\(0.89\)&\(0.13\)&\(0.025\)&\(0.000012\)\\\hline\end{tabular}

==> tables/smoothmultimodalresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Optimizer&\(N_f\)&\(\Pi\)&\(N_s\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead&\(547.9\)&\(0.47\)&\(1165.7\)&\(0.11\)&\(0.035\)&\(0.18\)&\(0.000015\)\\\hline
Random Search&\(1422.3\)&\(0.84\)&\(1693.2\)&\(0.12\)&\(0.042\)&\(0.042\)&\(0.000016\)\\\hline
Differential Evolution&\(2578.6\)&\(0.93\)&\(2772.7\)&\(0.098\)&\(0.086\)&\(0.011\)&$5.4 \times 10^{-6}$
\\\hline
Simulated Annealing&\(855.9\)&\(0.81\)&\(1056.7\)&\(0.18\)&\(0.026\)&\(0.037\)&\(0.000015\)\\\hline
Algorithm&\(102.2\)&\(0.89\)&\(114.8\)&\(0.89\)&\(0.13\)&\(0.025\)&\(0.000012\)\\\hline
\end{tabular}

==> tables/smoothunimodalresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(2112.9\)&\(1.\)&\(1.\)&\(0.24\)&\(      -16
6.2 10\)&\(      -16
6.2 10\)\\\hline\(RandomSearch\)&\(3826.2\)&\(0.98\)&\(0.1\)&\(0.4\)&\(0.017\)&\(      -16
2.2 10\)\\\hline\(DifferentialEvolution\)&\(3508.9\)&\(1.\)&\(1.\)&\(0.22\)&\(      -16
7.4 10\)&\(      -16
7.4 10\)\\\hline\(SimulatedAnnealing\)&\(824.1\)&\(1.\)&\(0.5\)&\(0.02\)&\(0.0033\)&\(      -16
7.6 10\)\\\hline\(<||>\)&\(61.\)&\(1.\)&\(1.\)&\(0.093\)&\(      -16
9.1 10\)&\(      -16
9.1 10\)\\\hline\end{tabular}

==> tables/smoothunimodalresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Optimizer&\(N_f\)&\(\Pi\)&\(N_s\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead&\(2112.9\)&\(1.\)&\(2112.9\)&\(1.\)&\(0.24\)&\(  
6.2 \times 10^{-16}\)&\(    
6.2 \times 10^{-16}\)\\\hline
Random Search&\(3826.2\)&\(0.98\)&\(3904.3\)&\(0.1\)&\(0.4\)&\(0.017\)&\(     
2.2 \times 10^{-16}\)\\\hline
Differential Evolution&\(3508.9\)&\(1.\)&\(3508.9\)&\(1.\)&\(0.22\)&\(    
7.4 \times 10^{-16}\)&\(    
7.4 \times 10^{-16}\)\\\hline
Simulated Annealing&\(824.1\)&\(1.\)&\(826.8\)&\(0.5\)&\(0.02\)&\(0.0033\)&\(    
7.6\times 10^{-16}\)\\\hline
Algorithm&\(61.\)&\(1.\)&\(61.\)&\(1.\)&\(0.093\)&\(     
9.1 \times 10^{-16}\)&\(    
9.1 \times 10^{-16}\)\\\hline\end{tabular}

==> tables/uniformlyconvexresults <==
\begin{tabular}{|c|c|c|c|c|c|c|}\hline\(options\)&\(n_f\)&\(\Pi\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline\(NelderMead\)&\(371.3\)&\(1.\)&\(1.\)&\(0.017\)&\(      -16
1.6 10\)&\(      -16
1.6 10\)\\\hline\(RandomSearch\)&\(705.4\)&\(1.\)&\(1.\)&\(0.022\)&\(      -16
3.1 10\)&\(      -16
3.1 10\)\\\hline\(DifferentialEvolution\)&\(2129.2\)&\(1.\)&\(1.\)&\(0.052\)&\(      -16
1.5 10\)&\(      -16
1.5 10\)\\\hline\(SimulatedAnnealing\)&\(592.2\)&\(1.\)&\(1.\)&\(0.018\)&\(      -16
1.1 10\)&\(      -16
1.1 10\)\\\hline\(<||>\)&\(62.1\)&\(1.\)&\(1.\)&\(0.058\)&\(      -15
1.1 10\)&\(      -15
1.1 10\)\\\hline\end{tabular}

==> tables/uniformlyconvexresultsedited.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline Optimizer &\(N_f\)&\(\Pi\)&\(N_s\)&\(\Pi_{100}\)&\(\tau\)&\(\Delta\)&\(\Delta_c\)\\\hline
Nelder Mead&\(371.3\)&\(1.\)&\(371.3\)&\(1.\)&\(0.017\)&\(   
1.6\times 10^{-16}\)&\(   
1.6 \times 10^{-16}\)\\\hline
Random Search&\(705.4\)&\(1.\)&\(705.4\)&\(1.\)&\(0.022\)&\(  
3.1 \times 10^{-16}\)&\(  
3.1 \times 10^{-16}\)\\\hline
Differential Evolution&\(2129.2\)&\(1.\)&\(2129.2\)&\(1.\)&\(0.052\)&\( 
1.5 \times 10^{-16}\)&\(  
1.5 \times 10^{-16}\)\\\hline
Simulated Annealing&\(592.2\)&\(1.\)&\(592.2\)&\(1.\)&\(0.018\)&\(  
1.1 \times 10^{-16}\)&\(     
1.1 \times 10^{-16}\)\\\hline
Algorithm&\(62.1\)&\(1.\)&\(62.1\)&\(1.\)&\(0.058\)&\(     
1.1 \times 10^{-15}\)&\(      
1.1 \times 10^{-15}\)\\\hline\end{tabular}
